Rollout event-triggered control: reconciling event- and time-triggered control

Event-triggered control (ETC) and time-triggered control (TTC), the classical concepts to determine the transmission instants for networked control systems, each come with drawbacks: It is difficult to tune ETC such that a certain bandwidth is respected, whereas TTC cannot adapt the sampling interval to the current state of the control system. In this article, we provide an overview over rollout ETC, a method aimed at reconciling the advantages of ETC and TTC. We unite two variants of rollout ETC under a common framework and present conditions for convergence and compliance with a predefined bandwidth limit. Furthermore, we demonstrate that rollout ETC satisfies a performance bound and that it allows for a very flexible transmission scheduling similar to classical ETC. The mentioned beneficial properties are illustrated through extensive numerical simulations.

==> Abbildungen/NCS_setup.tex <==
\begin{tikzpicture}[>= latex]
	%\tikzmath{\xmax = 7; \ymax =-2; \slength = 0.25;}
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum height = 0.9cm, minimum width = 1.3cm,align = center,rounded corners=3pt] (actuator) at (0.1*7,0) {\small{Actuator}};
	\node[anchor=south east,inner sep=1pt] at (actuator.south east) {\textcolor{istblue}{$u$}};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum height = 0.9cm, minimum width = 1.3cm,align = center,rounded corners=3pt] (plant) at (0.5*7,0) {\small{LTI Plant}};
	\node[anchor=south east,inner sep=1pt] at (plant.south east) {\textcolor{istblue}{$x$}};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum height = 0.9cm, minimum width = 1.2cm,align = center,rounded corners=3pt] (ctrl) at (0.85*7,0) {\small{Rollout ETC}};
	\node [thin,dashed,draw,rectangle,minimum height = 1.5cm, minimum width = 2.5cm,align = left] (smartsensor) at (0.885*7,0.07*-2) {\hspace{0.0cm}\\[0.95cm] \hspace{-0.7cm}\small{Smart sensor}};
	\node [thin,dashed,draw,cloud, cloud puffs = 16,minimum height = 2.2cm, minimum width = 3.8cm,align = left] (smartsensor) at (0.5*7,-1.8) {};
	\node (netwname) at (0.5*7,-2.45) {\small{Network}};
	\node [thick,draw,rectangle, inner sep=1.5pt,minimum height = 0.9cm, minimum width = 1.2cm,align = center,rounded corners=3pt] (netw) at (0.5*7,-1.7) {\small{Token Bucket TS}};
	\node[anchor=south east,inner sep=1pt] at (netw.south east) {\textcolor{istblue}{$\beta$}};
	
	\node (upper) at (7,0.2*-2){};
	\node (lower) at (7,0.2*-2-0.25){};
	\node (lower2) at (7+0.25*0.5,0.2*-2 -0.25*0.866){};
	
	\path (0,0) --++ (7,0) node(helpne){} --++ (0,-1.7) node(helpse){} --++ (-7-0.05*7,0) node(helpsw){} --++ (0,1.7) node(helpnw){};
	
	\draw [->,thick] (plant.east) -- (ctrl.west) node[pos = 0.5,above] {$x$};
	\draw [thick] (ctrl.east) -- (helpne.center)node[pos=1.2,above] {$v$};
	\draw [thick] (helpne.center) -- (upper.center) -- (lower2.center) node[pos=0.5,right] {$\gamma$};
	\draw[thick] (lower.center) -- (helpse.center) -- (netw.east);
	\draw[->,thick] (netw.west) -- (helpsw.center) -- (helpnw.center) -- (actuator.west);
	\draw[->,thick] (actuator.east) -- (plant.west) node[pos = 0.5,above] {$u$};
	\end{tikzpicture}

==> Abbildungen/bucket_level.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=5cm,
xmin=0,
xmax=50,
xlabel={Time $k$},
ymin=0,
ymax=25,
ytick={0,5,10,15,20,25},
yticklabels={0,5,10,15,20,25},
ylabel={Bucket level $\beta(k)$},
axis background/.style={fill=white},
]
\addplot[const plot, color=istorange] table[row sep=crcr] {%
	0	6\\
	1	1\\
	2	4\\
	3	7\\
	4	2\\
	5	5\\
	6	8\\
	7	3\\
	8	6\\
	9	9\\
	10	4\\
	11	7\\
	12	10\\
	13	5\\
	14	8\\
	15	11\\
	16	6\\
	17	9\\
	18	12\\
	19	7\\
	20	2\\
	21	5\\
	22	0\\
	23	3\\
	24	6\\
	25	1\\
	26	4\\
	27	7\\
	28	2\\
	29	5\\
	30	8\\
	31	3\\
	32	6\\
	33	9\\
	34	4\\
	35	7\\
	36	10\\
	37	5\\
	38	8\\
	39	11\\
	40	6\\
	41	9\\
	42	12\\
	43	7\\
	44	2\\
	45	5\\
	46	0\\
	47	3\\
	48	6\\
	49	1\\
	50	4\\
};
\addlegendentry{RETC $\beta(0)=6$, $\overline{N}=3$}

\addplot[const plot, color=istgreen] table[row sep=crcr] {%
	0	6\\
	1	1\\
	2	4\\
	3	7\\
	4	2\\
	5	5\\
	6	0\\
	7	3\\
	8	6\\
	9	1\\
	10	4\\
	11	7\\
	12	2\\
	13	5\\
	14	8\\
	15	3\\
	16	6\\
	17	9\\
	18	4\\
	19	7\\
	20	2\\
	21	5\\
	22	0\\
	23	3\\
	24	6\\
	25	9\\
	26	4\\
	27	7\\
	28	2\\
	29	5\\
	30	0\\
	31	3\\
	32	6\\
	33	1\\
	34	4\\
	35	7\\
	36	2\\
	37	5\\
	38	8\\
	39	3\\
	40	6\\
	41	9\\
	42	4\\
	43	7\\
	44	2\\
	45	5\\
	46	0\\
	47	3\\
	48	6\\
	49	1\\
	50	4\\
};
\addlegendentry{RETC $\beta(0)=6$, $\overline{N}=6$}

\addplot[const plot, color=istred] table[row sep=crcr] {%
	0	14\\
	1	9\\
	2	4\\
	3	7\\
	4	2\\
	5	5\\
	6	8\\
	7	3\\
	8	6\\
	9	9\\
	10	4\\
	11	7\\
	12	10\\
	13	5\\
	14	8\\
	15	11\\
	16	6\\
	17	9\\
	18	12\\
	19	7\\
	20	2\\
	21	5\\
	22	0\\
	23	3\\
	24	6\\
	25	1\\
	26	4\\
	27	7\\
	28	2\\
	29	5\\
	30	8\\
	31	3\\
	32	6\\
	33	9\\
	34	4\\
	35	7\\
	36	10\\
	37	5\\
	38	8\\
	39	11\\
	40	6\\
	41	9\\
	42	12\\
	43	7\\
	44	2\\
	45	5\\
	46	0\\
	47	3\\
	48	6\\
	49	1\\
	50	4\\
};
\addlegendentry{RETC $\beta(0)=14$, $\overline{N}=3$}

\addplot[const plot, color=istorange, draw=none, mark=star, mark options={solid, istorange}] table[row sep=crcr] {%
	0	6\\
	3	7\\
	6	8\\
	9	9\\
	12	10\\
	15	11\\
	18	12\\
	19	7\\
	21	5\\
	24	6\\
	27	7\\
	30	8\\
	33	9\\
	36	10\\
	39	11\\
	42	12\\
	43	7\\
	45	5\\
	48	6\\
};

\addplot[const plot, color=istorange, draw=none, mark=o, mark options={solid, istgreen}] table[row sep=crcr] {%
	0	6\\
	1	1\\
	2	4\\
	3	7\\
	4	2\\
	5	5\\
	6	0\\
	7	3\\
	8	6\\
	9	1\\
	10	4\\
	11	7\\
	12	2\\
	13	5\\
	14	8\\
	15	3\\
	16	6\\
	17	9\\
	18	4\\
	19	7\\
	20	2\\
	21	5\\
	22	0\\
	23	3\\
	24	6\\
	25	9\\
	26	4\\
	27	7\\
	28	2\\
	29	5\\
	30	0\\
	31	3\\
	32	6\\
	33	1\\
	34	4\\
	35	7\\
	36	2\\
	37	5\\
	38	8\\
	39	3\\
	40	6\\
	41	9\\
	42	4\\
	43	7\\
	44	2\\
	45	5\\
	46	0\\
	47	3\\
	48	6\\
	49	1\\
	50	4\\
};

\addplot[const plot, color=istgreen, draw=none, mark=triangle, mark options={solid, istred}] table[row sep=crcr] {%
	0	14\\
	1	9\\
	3	7\\
	6	8\\
	9	9\\
	12	10\\
	15	11\\
	18	12\\
	19	7\\
	21	5\\
	24	6\\
	27	7\\
	30	8\\
	33	9\\
	36	10\\
	39	11\\
	42	12\\
	43	7\\
	45	5\\
	48	6\\
};

\end{axis}
\end{tikzpicture}%

==> Abbildungen/bucket_level_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=4cm,
xmin=0,
xmax=50,
xlabel={Time $k$},
ymin=0,
ymax=37,
ytick={0,5,10,15,20,25},
yticklabels={0,5,10,15,20,25},
ylabel={Bucket level $\beta(k)$},
axis background/.style={fill=white},
legend style={legend columns=2}
]

\addplot[const plot, color=istorange] table[row sep=crcr] {%
0	22\\
1	17\\
2	12\\
3	7\\
4	2\\
5	5\\
6	8\\
7	3\\
8	6\\
9	9\\
10	4\\
11	7\\
12	10\\
13	5\\
14	8\\
15	11\\
16	6\\
17	9\\
18	12\\
19	7\\
20	2\\
21	5\\
22	0\\
23	3\\
24	6\\
25	1\\
26	4\\
27	7\\
28	2\\
29	5\\
30	8\\
31	3\\
32	6\\
33	9\\
34	4\\
35	7\\
36	10\\
37	5\\
38	8\\
39	11\\
40	6\\
41	9\\
42	12\\
43	7\\
44	2\\
45	5\\
46	0\\
47	3\\
48	6\\
49	1\\
50	4\\
};
\addlegendentry{$V_f$}

\addplot[const plot, color=istgreen] table[row sep=crcr] {%
	0	22\\
	1	17\\
	2	12\\
	3	7\\
	4	2\\
	5	5\\
	6	8\\
	7	3\\
	8	6\\
	9	9\\
	10	4\\
	11	7\\
	12	10\\
	13	13\\
	14	16\\
	15	19\\
	16	22\\
	17	22\\
	18	22\\
	19	17\\
	20	20\\
	21	22\\
	22	17\\
	23	20\\
	24	22\\
	25	17\\
	26	20\\
	27	22\\
	28	17\\
	29	20\\
	30	22\\
	31	17\\
	32	20\\
	33	22\\
	34	17\\
	35	20\\
	36	22\\
	37	17\\
	38	20\\
	39	22\\
	40	17\\
	41	20\\
	42	22\\
	43	17\\
	44	20\\
	45	22\\
	46	17\\
	47	20\\
	48	22\\
	49	17\\
	50	20\\
};
\addlegendentry{$\tilde{V}_f=V_f+\sigma(b^2-\beta^2)$}

\addplot[const plot, color=istorange, densely dashed] table[row sep=crcr] {%
	0	22\\
	1	17\\
	2	12\\
	3	7\\
	4	10\\
	5	5\\
	6	8\\
	7	11\\
	8	6\\
	9	9\\
	10	12\\
	11	7\\
	12	10\\
	13	5\\
	14	0\\
	15	3\\
	16	6\\
	17	1\\
	18	4\\
	19	7\\
	20	2\\
	21	5\\
	22	8\\
	23	3\\
	24	6\\
	25	9\\
	26	4\\
	27	7\\
	28	10\\
	29	5\\
	30	8\\
	31	11\\
	32	6\\
	33	9\\
	34	12\\
	35	7\\
	36	10\\
	37	5\\
	38	0\\
	39	3\\
	40	6\\
	41	1\\
	42	4\\
	43	7\\
	44	2\\
	45	5\\
	46	8\\
	47	3\\
	48	6\\
	49	9\\
	50	4\\
};

\addplot[const plot, color=istgreen,densely dashed] table[row sep=crcr] {%
	0	22\\
	1	17\\
	2	12\\
	3	7\\
	4	10\\
	5	5\\
	6	8\\
	7	11\\
	8	6\\
	9	9\\
	10	12\\
	11	7\\
	12	10\\
	13	13\\
	14	8\\
	15	11\\
	16	14\\
	17	17\\
	18	20\\
	19	22\\
	20	22\\
	21	22\\
	22	22\\
	23	17\\
	24	20\\
	25	22\\
	26	17\\
	27	20\\
	28	22\\
	29	22\\
	30	22\\
	31	22\\
	32	22\\
	33	22\\
	34	22\\
	35	22\\
	36	22\\
	37	22\\
	38	22\\
	39	22\\
	40	22\\
	41	17\\
	42	20\\
	43	22\\
	44	17\\
	45	20\\
	46	22\\
	47	22\\
	48	22\\
	49	22\\
	50	22\\
};

\end{axis}

\end{tikzpicture}%

==> Abbildungen/bucket_level_horizon.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=4.8cm,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time $k$},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={Bucket level $\beta(k)$},
axis background/.style={fill=white},
legend style={at={(0.10,0.97)},anchor=north west,legend cell align=left, align=left, draw=white!15!black,legend columns=2,transpose legend}
]
\addplot[const plot, color=istorange] table[row sep=crcr] {%
0	5\\
1	6\\
2	7\\
3	8\\
4	9\\
5	10\\
6	11\\
7	6\\
8	7\\
9	8\\
10	9\\
11	4\\
12	5\\
13	6\\
14	7\\
15	8\\
16	3\\
17	4\\
18	5\\
19	6\\
20	7\\
21	2\\
22	3\\
23	4\\
24	5\\
25	6\\
26	1\\
27	2\\
28	3\\
29	4\\
30	5\\
31	6\\
32	1\\
33	2\\
34	3\\
35	4\\
36	5\\
37	0\\
38	1\\
39	2\\
40	3\\
41	4\\
42	5\\
43	6\\
44	7\\
45	8\\
46	9\\
47	4\\
48	5\\
49	6\\
50	7\\
51	2\\
52	3\\
53	4\\
54	5\\
55	6\\
56	1\\
57	2\\
58	3\\
59	4\\
60	5\\
61	6\\
62	1\\
63	2\\
64	3\\
65	4\\
66	5\\
67	0\\
68	1\\
69	2\\
70	3\\
71	4\\
72	5\\
73	6\\
74	7\\
75	8\\
76	9\\
77	10\\
78	11\\
79	6\\
80	7\\
81	8\\
82	3\\
83	4\\
84	5\\
85	6\\
86	7\\
87	2\\
88	3\\
89	4\\
90	5\\
91	6\\
92	1\\
93	2\\
94	3\\
95	4\\
96	5\\
97	6\\
98	1\\
99	2\\
100	3\\
101	4\\
};
\addlegendentry{RETC Variant 1}

\addplot[const plot, color=istgreen] table[row sep=crcr] {%
	0	5\\
	1	6\\
	2	7\\
	3	8\\
	4	9\\
	5	10\\
	6	11\\
	7	6\\
	8	7\\
	9	8\\
	10	9\\
	11	4\\
	12	5\\
	13	6\\
	14	7\\
	15	8\\
	16	3\\
	17	4\\
	18	5\\
	19	6\\
	20	7\\
	21	2\\
	22	3\\
	23	4\\
	24	5\\
	25	6\\
	26	1\\
	27	2\\
	28	3\\
	29	4\\
	30	5\\
	31	6\\
	32	1\\
	33	2\\
	34	3\\
	35	4\\
	36	5\\
	37	0\\
	38	1\\
	39	2\\
	40	3\\
	41	4\\
	42	5\\
	43	0\\
	44	1\\
	45	2\\
	46	3\\
	47	4\\
	48	5\\
	49	6\\
	50	7\\
	51	8\\
	52	9\\
	53	4\\
	54	5\\
	55	6\\
	56	7\\
	57	2\\
	58	3\\
	59	4\\
	60	5\\
	61	6\\
	62	7\\
	63	2\\
	64	3\\
	65	4\\
	66	5\\
	67	6\\
	68	1\\
	69	2\\
	70	3\\
	71	4\\
	72	5\\
	73	0\\
	74	1\\
	75	2\\
	76	3\\
	77	4\\
	78	5\\
	79	6\\
	80	7\\
	81	8\\
	82	9\\
	83	4\\
	84	5\\
	85	6\\
	86	1\\
	87	2\\
	88	3\\
	89	4\\
	90	5\\
	91	6\\
	92	1\\
	93	2\\
	94	3\\
	95	4\\
	96	5\\
	97	6\\
	98	1\\
	99	2\\
};
\addlegendentry{RETC Variant 2}

\addplot[const plot, color=istblue] table[row sep=crcr] {%
	0	5\\
	1	0\\
	2	1\\
	3	2\\
	4	3\\
	5	4\\
	6	5\\
	7	0\\
	8	1\\
	9	2\\
	10	3\\
	11	4\\
	12	5\\
	13	0\\
	14	1\\
	15	2\\
	16	3\\
	17	4\\
	18	5\\
	19	0\\
	20	1\\
	21	2\\
	22	3\\
	23	4\\
	24	5\\
	25	0\\
	26	1\\
	27	2\\
	28	3\\
	29	4\\
	30	5\\
	31	0\\
	32	1\\
	33	2\\
	34	3\\
	35	4\\
	36	5\\
	37	0\\
	38	1\\
	39	2\\
	40	3\\
	41	4\\
	42	5\\
	43	0\\
	44	1\\
	45	2\\
	46	3\\
	47	4\\
	48	5\\
	49	0\\
	50	1\\
	51	2\\
	52	3\\
	53	4\\
	54	5\\
	55	0\\
	56	1\\
	57	2\\
	58	3\\
	59	4\\
	60	5\\
	61	0\\
	62	1\\
	63	2\\
	64	3\\
	65	4\\
	66	5\\
	67	0\\
	68	1\\
	69	2\\
	70	3\\
	71	4\\
	72	5\\
	73	0\\
	74	1\\
	75	2\\
	76	3\\
	77	4\\
	78	5\\
	79	0\\
	80	1\\
	81	2\\
	82	3\\
	83	4\\
	84	5\\
	85	0\\
	86	1\\
	87	2\\
	88	3\\
	89	4\\
	90	5\\
	91	0\\
	92	1\\
	93	2\\
	94	3\\
	95	4\\
	96	5\\
	97	0\\
	98	1\\
	99	2\\
	100	3\\
	101	4\\
};
\addlegendentry{TTC}

\addplot[const plot, color=istorange, draw=none, mark=star, mark options={solid, istorange}] table[row sep=crcr] {%
6	11\\
10	9\\
15	8\\
20	7\\
25	6\\
31	6\\
36	5\\
46	9\\
50	7\\
55	6\\
61	6\\
66	5\\
78	11\\
81	8\\
86	7\\
91	6\\
97	6\\
};

\addplot[const plot, color=istgreen, draw=none, mark=o, mark options={solid, istgreen}] table[row sep=crcr] {%
	6	11\\
	10	9\\
	15	8\\
	20	7\\
	25	6\\
	31	6\\
	36	5\\
	42	5\\
	52	9\\
	56	7\\
	62	7\\
	67	6\\
	72	5\\
	82	9\\
	85	6\\
	91	6\\
	97	6\\
};


\addplot[const plot, color=istblue, draw=none, mark=triangle, mark options={solid, istblue}] table[row sep=crcr] {%
0	5\\
6	5\\
12	5\\
18	5\\
24	5\\
30	5\\
36	5\\
42	5\\
48	5\\
54	5\\
60	5\\
66	5\\
72	5\\
78	5\\
84	5\\
90	5\\
96	5\\
};


\end{axis}
\end{tikzpicture}%

==> Abbildungen/computation_time_horizon.tex <==
\begin{tikzpicture}

\begin{semilogyaxis}[%
width=\columnwidth,
height=4.5cm,
%at={(1.737in,0.69in)},
xmin=1,
xmax=12,
xlabel={Prediction horizon $\overline{N}$},
ymin=0,
ymax=7,
ylabel={Computation time in \SI{}{\second}},
axis background/.style={fill=white},
legend style={at={(0.03,0.97)}, anchor=north west, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=istorange,mark=star, only marks]
table[row sep=crcr]{%
	6	0.280\\
	7	0.599\\
	8	1.102\\
	9	1.857\\
	10	2.785\\
	11	4.263\\
	12	6.355\\
};
\addlegendentry{RETC Variant 1}

\addplot [color=istgreen,mark=o, only marks]
table[row sep=crcr]{%								
	2 0.039\\
	3 0.067\\
	4 0.110\\
	5 0.182\\
	6	0.280\\
	7	0.599\\
	8	1.102\\
	9	1.857\\
	10	2.785\\
	11	4.263\\
	12	6.355\\
};
\addlegendentry{RETC Variant 2}

\end{semilogyaxis}
\end{tikzpicture}

==> Abbildungen/cost_comparison.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=4.5cm,
%at={(1.737in,0.69in)},
xmin=0,
xmax=20,
xlabel={Time $k$},
ymin=30,
ymax=120,
ylabel={$\sum_{i=0}^{k} \ell(\xi(i),\pi(i))$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=istorange,mark=x]
table[row sep=crcr]{%
	0	32.4814264517711\\
	1	64.5382544564048\\
	2	96.4033694573245\\
	3	110.69957778419\\
	4	113.567524612028\\
	5	114.292422991806\\
	6	114.504299555297\\
	7	114.548148300781\\
	8	114.558531284494\\
	9	114.561088352871\\
	10	114.561821626216\\
	11	114.562096993248\\
	12	114.562211313163\\
	13	114.562247342469\\
	14	114.562259668622\\
	15	114.562263681708\\
	16	114.562264933953\\
	17	114.562265400753\\
	18	114.562265567288\\
	19	114.562265608042\\
	20	114.562265618949\\
	21	114.562265622102\\
	22	114.562265622879\\
	23	114.562265623136\\
	24	114.562265623216\\
	25	114.562265623232\\
	26	114.562265623237\\
	27	114.562265623238\\
	28	114.562265623238\\
	29	114.562265623238\\
	30	114.562265623238\\
	31	114.562265623238\\
	32	114.562265623238\\
	33	114.562265623238\\
	34	114.562265623238\\
	35	114.562265623238\\
	36	114.562265623238\\
	37	114.562265623238\\
	38	114.562265623238\\
	39	114.562265623238\\
	40	114.562265623238\\
	41	114.562265623238\\
	42	114.562265623238\\
	43	114.562265623238\\
	44	114.562265623238\\
	45	114.562265623238\\
	46	114.562265623238\\
	47	114.562265623238\\
	48	114.562265623238\\
	49	114.562265623238\\
	50	114.562265623238\\
};
\addlegendentry{RETC $\beta(0)=6$, $\overline{N}=3$}

\addplot [color=istgreen, mark=o]
table[row sep=crcr]{%
	0	32.4814264194991\\
	1	64.5382544000885\\
	2	96.4033693828326\\
	3	110.725056133103\\
	4	113.639030553032\\
	5	114.310558792527\\
	6	114.455576915913\\
	7	114.498101180952\\
	8	114.512398687022\\
	9	114.517331466549\\
	10	114.519349456264\\
	11	114.520076923467\\
	12	114.520331587188\\
	13	114.520427518919\\
	14	114.520458642636\\
	15	114.520469061899\\
	16	114.520472816551\\
	17	114.520474002234\\
	18	114.520474398459\\
	19	114.520474510449\\
	20	114.520474540231\\
};
\addlegendentry{RETC $\beta(0)=6$, $\overline{N}=6$}

\addplot [color=istred]
table[row sep=crcr]{%
	0	52.5659532590277\\
	1	74.418785296588\\
	2	89.3650060945971\\
	3	95.9838417604686\\
	4	97.8859346881137\\
	5	98.6190868068525\\
	6	98.8651443105046\\
	7	98.914548384606\\
	8	98.9271370573053\\
	9	98.9307740017239\\
	10	98.9316153176184\\
	11	98.931853445068\\
	12	98.9319310509788\\
	13	98.9319572636013\\
	14	98.9319670100044\\
	15	98.931970555639\\
	16	98.9319716952672\\
	17	98.9319721171542\\
	18	98.9319722640976\\
	19	98.9319723033605\\
	20	98.9319723142527\\
	21	98.9319723174701\\
	22	98.9319723182905\\
	23	98.9319723185718\\
	24	98.9319723186623\\
	25	98.9319723186804\\
	26	98.9319723186849\\
	27	98.9319723186861\\
	28	98.9319723186864\\
	29	98.9319723186865\\
	30	98.9319723186866\\
	31	98.9319723186866\\
	32	98.9319723186866\\
	33	98.9319723186866\\
	34	98.9319723186866\\
	35	98.9319723186866\\
	36	98.9319723186866\\
	37	98.9319723186866\\
	38	98.9319723186866\\
	39	98.9319723186866\\
	40	98.9319723186866\\
	41	98.9319723186866\\
	42	98.9319723186866\\
	43	98.9319723186866\\
	44	98.9319723186866\\
	45	98.9319723186866\\
	46	98.9319723186866\\
	47	98.9319723186866\\
	48	98.9319723186866\\
	49	98.9319723186866\\
	50	98.9319723186866\\
};
\addlegendentry{RETC $\beta(0)=14$, $\overline{N}=3$}

\addplot [color=istblue]
table[row sep=crcr]{%
	0	32.4814264517711\\
	1	64.5382544564048\\
	2	96.4033694573245\\
	3	110.69957778419\\
	4	113.567524612028\\
	5	114.292422991806\\
	6	114.504299555297\\
	7	114.548148300781\\
	8	114.558531284494\\
	9	114.561088352871\\
	10	114.561821626216\\
	11	114.562096993248\\
	12	114.562211313163\\
	13	114.562247342469\\
	14	114.562259668622\\
	15	114.562263681708\\
	16	114.562264933953\\
	17	114.562265400753\\
	18	114.562265565469\\
	19	114.56226560636\\
	20	114.562265619495\\
	21	114.562265623662\\
	22	114.56226562454\\
	23	114.562265624765\\
	24	114.562265624825\\
	25	114.562265624838\\
	26	114.562265624842\\
	27	114.562265624844\\
	28	114.562265624844\\
	29	114.562265624844\\
	30	114.562265624844\\
	31	114.562265624845\\
	32	114.562265624845\\
	33	114.562265624845\\
	34	114.562265624845\\
	35	114.562265624845\\
	36	114.562265624845\\
	37	114.562265624845\\
	38	114.562265624845\\
	39	114.562265624845\\
	40	114.562265624845\\
	41	114.562265624845\\
	42	114.562265624845\\
	43	114.562265624845\\
	44	114.562265624845\\
	45	114.562265624845\\
	46	114.562265624845\\
	47	114.562265624845\\
	48	114.562265624845\\
	49	114.562265624845\\
	50	114.562265624845\\
};
\addlegendentry{TTC}
\end{axis}
\end{tikzpicture}

==> Abbildungen/cost_comparison_2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=4cm,
%at={(1.737in,0.69in)},
xmin=0,
xmax=20,
xlabel={Time $k$},
ymin=50,
ymax=120,
ylabel={$\sum_{i=0}^{k} \ell(\xi(i),\pi(i))$},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black}
]



\addplot [color=istorange, mark=x]
table[row sep=crcr]{%
	0	51.1410892287537\\
	1	75.734021022121\\
	2	89.6287978501811\\
	3	94.999092105195\\
	4	96.7459182920112\\
	5	97.4984917895085\\
	6	97.7605612614473\\
	7	97.8129152574179\\
	8	97.8263765658605\\
	9	97.8303630015075\\
	10	97.8312614041628\\
	11	97.8315019389875\\
	12	97.8315751194736\\
	13	97.8316003638706\\
	14	97.8316100245159\\
	15	97.8316136601573\\
	16	97.8316148224688\\
	17	97.831615247801\\
	18	97.8316153941735\\
	19	97.8316154340054\\
	20	97.8316154451172\\
	21	97.831615448413\\
	22	97.8316154492581\\
	23	97.8316154495492\\
	24	97.8316154496432\\
	25	97.831615449662\\
	26	97.8316154496667\\
	27	97.831615449668\\
	28	97.8316154496683\\
	29	97.8316154496684\\
	30	97.8316154496684\\
	31	97.8316154496685\\
	32	97.8316154496685\\
	33	97.8316154496685\\
	34	97.8316154496685\\
	35	97.8316154496685\\
	36	97.8316154496685\\
	37	97.8316154496685\\
	38	97.8316154496685\\
	39	97.8316154496685\\
	40	97.8316154496685\\
	41	97.8316154496685\\
	42	97.8316154496685\\
	43	97.8316154496685\\
	44	97.8316154496685\\
	45	97.8316154496685\\
	46	97.8316154496685\\
	47	97.8316154496685\\
	48	97.8316154496685\\
	49	97.8316154496685\\
	50	97.8316154496685\\
};
\addlegendentry{$V_f$}

\addplot [color=istgreen]
table[row sep=crcr]{%
	0	51.1410892287537\\
	1	75.734021022121\\
	2	89.6287978501811\\
	3	94.999092105195\\
	4	96.7459182920112\\
	5	97.4984917895085\\
	6	97.7605612614473\\
	7	97.8129152574179\\
	8	97.8263765658605\\
	9	97.8303630015075\\
	10	97.8312614041628\\
	11	97.8315019389875\\
	12	97.8315748517728\\
	13	97.8315988782222\\
	14	97.8316078405197\\
	15	97.8316121663164\\
	16	97.8316151927111\\
	17	97.831618204027\\
	18	97.8316218377018\\
	19	97.8316236801885\\
	20	97.8316245917286\\
	21	97.8316250367641\\
	22	97.831625143092\\
	23	97.8316251682875\\
	24	97.8316251746197\\
	25	97.8316251766414\\
	26	97.8316251774141\\
	27	97.8316251777728\\
	28	97.8316251778597\\
	29	97.8316251778869\\
	30	97.831625177897\\
	31	97.8316251778991\\
	32	97.8316251778995\\
	33	97.8316251778996\\
	34	97.8316251778996\\
	35	97.8316251778996\\
	36	97.8316251778997\\
	37	97.8316251778997\\
	38	97.8316251778997\\
	39	97.8316251778997\\
	40	97.8316251778997\\
	41	97.8316251778997\\
	42	97.8316251778997\\
	43	97.8316251778997\\
	44	97.8316251778997\\
	45	97.8316251778997\\
	46	97.8316251778997\\
	47	97.8316251778997\\
	48	97.8316251778997\\
	49	97.8316251778997\\
	50	97.8316251778997\\
};
\addlegendentry{$\tilde{V}_f=V_f+\sigma(b^2-\beta^2)$}

\addplot [color=istorange, mark=x, dashed, mark options={solid}]
table[row sep=crcr]{%
	0	62.0513826203556\\
	1	82.6541772974914\\
	2	92.8517195376102\\
	3	98.5962403921424\\
	4	100.820940154968\\
	5	101.280277840904\\
	6	101.402678011688\\
	7	101.438356312026\\
	8	101.444834407109\\
	9	101.446422272263\\
	10	101.446964344098\\
	11	101.447127541152\\
	12	101.447173909451\\
	13	101.447185947702\\
	14	101.447189554406\\
	15	101.447190720993\\
	16	101.447191057173\\
	17	101.447191121287\\
	18	101.44719113329\\
	19	101.447191135476\\
	20	101.447191135866\\
	21	101.447191135946\\
	22	101.447191135965\\
	23	101.447191135969\\
	24	101.44719113597\\
	25	101.44719113597\\
	26	101.44719113597\\
	27	101.447191135971\\
	28	101.447191135971\\
	29	101.447191135971\\
	30	101.447191135971\\
	31	101.447191135971\\
	32	101.447191135971\\
	33	101.447191135971\\
	34	101.447191135971\\
	35	101.447191135971\\
	36	101.447191135971\\
	37	101.447191135971\\
	38	101.447191135971\\
	39	101.447191135971\\
	40	101.447191135971\\
	41	101.447191135971\\
	42	101.447191135971\\
	43	101.447191135971\\
	44	101.447191135971\\
	45	101.447191135971\\
	46	101.447191135971\\
	47	101.447191135971\\
	48	101.447191135971\\
	49	101.447191135971\\
	50	101.447191135971\\
};

\addplot [color=istgreen, loosely dashed]
table[row sep=crcr]{%
0	62.0513826203556\\
1	82.6541772974914\\
2	92.8517195376102\\
3	98.5962403921424\\
4	100.820940154968\\
5	101.280277840904\\
6	101.402678011688\\
7	101.438356312026\\
8	101.444834407109\\
9	101.446422272263\\
10	101.446964344098\\
11	101.447127541152\\
12	101.447174586408\\
13	101.447186893092\\
14	101.447190345881\\
15	101.447191315131\\
16	101.447191624594\\
17	101.447191820989\\
18	101.447192163425\\
19	101.447192921907\\
20	101.447194483862\\
21	101.447197430657\\
22	101.447204770446\\
23	101.447211095372\\
24	101.447216233867\\
25	101.447218124344\\
26	101.447218370513\\
27	101.447218415735\\
28	101.447218442599\\
29	101.44721846815\\
30	101.447218501299\\
31	101.447218559207\\
32	101.447218667749\\
33	101.447218862878\\
34	101.447219194317\\
35	101.447219731736\\
36	101.447220574071\\
37	101.447221863312\\
38	101.447223804802\\
39	101.447226697201\\
40	101.447232892888\\
41	101.447240219454\\
42	101.447246769236\\
43	101.447249970183\\
44	101.447250464196\\
45	101.447250544216\\
46	101.447250588856\\
47	101.447250703193\\
48	101.447251008013\\
49	101.447251671344\\
50	101.447252901971\\
};

\end{axis}
\end{tikzpicture}

==> Abbildungen/cost_comparison_PETC.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=4.5cm,
%at={(1.737in,0.69in)},
xmin=0,
xmax=100,
xlabel={Time $k$},
ymin=0,
ymax=3200,
ylabel={\SW{$\sum_{i=0}^{k} \ell(\xi(i),\pi(i))$}},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,legend columns=2,transpose legend}
]

\addplot [color=istorange, mark=star, mark repeat = 10, mark options={solid, istorange}]
table[row sep=crcr]{%
	0	20\\
	1	76.7146361970537\\
	2	250.52885579489\\
	3	461.589222718747\\
	4	580.29684875335\\
	5	606.54684875335\\
	6	753.412013147296\\
	7	967.599484927611\\
	8	1187.65988500637\\
	9	1346.79858345181\\
	10	1431.57714200033\\
	11	1508.82224470373\\
	12	1593.1246660707\\
	13	1671.55995996582\\
	14	1728.10194439823\\
	15	1740.24692566351\\
	16	1753.23272064524\\
	17	1770.19265707808\\
	18	1788.47527901164\\
	19	1804.08970566343\\
	20	1812.08769030897\\
	21	1818.57729630081\\
	22	1824.65716701951\\
	23	1830.16845219225\\
	24	1834.30776009767\\
	25	1835.31805451733\\
	26	1836.20048168477\\
	27	1837.31999002297\\
	28	1838.65802269326\\
	29	1839.84335075831\\
	30	1840.67235239347\\
	31	1841.52839840048\\
	32	1842.38645649042\\
	33	1843.23485043332\\
	34	1843.88055714218\\
	35	1844.25223008146\\
	36	1844.39611764935\\
	37	1844.6424377168\\
	38	1844.95224871407\\
	39	1845.17294261645\\
	40	1845.25351393404\\
	41	1845.31873349428\\
	42	1845.49987076273\\
	43	1845.75610738089\\
	44	1845.9336507698\\
	45	1845.98100877763\\
	46	1846.06504550048\\
	47	1846.22408767058\\
	48	1846.42221382478\\
	49	1846.57866017818\\
	50	1846.67769599693\\
	51	1846.75419095562\\
	52	1846.8388527015\\
	53	1846.93276135545\\
	54	1847.01249759105\\
	55	1847.02406222247\\
	56	1847.02842008258\\
	57	1847.03605101061\\
	58	1847.05215527933\\
	59	1847.06985986293\\
	60	1847.08012183622\\
	61	1847.0845355429\\
	62	1847.09018809421\\
	63	1847.10010985751\\
	64	1847.11106301413\\
	65	1847.11825391307\\
	66	1847.11992180128\\
	67	1847.1221572591\\
	68	1847.12687793331\\
	69	1847.13229815463\\
	70	1847.13543288306\\
	71	1847.13625865773\\
	72	1847.13778140247\\
	73	1847.1419165384\\
	74	1847.14687359579\\
	75	1847.1496585144\\
	76	1847.1502351236\\
	77	1847.15159545118\\
	78	1847.15627883775\\
	79	1847.16144032552\\
	80	1847.16456869421\\
	81	1847.16730075154\\
	82	1847.17012416837\\
	83	1847.17379702793\\
	84	1847.17774509931\\
	85	1847.18105378376\\
	86	1847.18249123702\\
	87	1847.18364875677\\
	88	1847.18477921331\\
	89	1847.18584506267\\
	90	1847.18664698776\\
	91	1847.18680197434\\
	92	1847.18692947957\\
	93	1847.18711881621\\
	94	1847.18737180811\\
	95	1847.18760103477\\
	96	1847.18775195731\\
	97	1847.18790062598\\
	98	1847.18805662065\\
	99	1847.18822042247\\
	100	1847.18834734168\\
};
\addlegendentry{RETC Variant 1}

\addplot [color=istgreen]
table[row sep=crcr]{%
	0	20\\
	1	76.7146361970537\\
	2	250.52885579489\\
	3	461.589222718747\\
	4	580.29684875335\\
	5	606.54684875335\\
	6	764.753287850882\\
	7	987.522487786095\\
	8	1215.37774534934\\
	9	1385.88095373184\\
	10	1475.11784020991\\
	11	1554.86241871034\\
	12	1637.77466631038\\
	13	1712.30902963384\\
	14	1765.05021606589\\
	15	1772.54830814465\\
	16	1781.57230589634\\
	17	1794.49504120567\\
	18	1808.62593335744\\
	19	1820.5207349342\\
	20	1829.62170599658\\
	21	1836.92995493633\\
	22	1843.39029503487\\
	23	1849.0455602719\\
	24	1853.5929976444\\
	25	1853.76876060473\\
	26	1853.9086378844\\
	27	1854.08634189813\\
	28	1854.33231504163\\
	29	1854.59712745195\\
	30	1854.82628008054\\
	31	1855.05713399951\\
	32	1855.24248385178\\
	33	1855.39889267262\\
	34	1855.52835830736\\
	35	1855.62977634863\\
	36	1855.63389667655\\
	37	1855.63749303918\\
	38	1855.64131866446\\
	39	1855.64521799814\\
	40	1855.64840349487\\
	41	1855.65060077334\\
	42	1855.6525548943\\
	43	1855.65481186073\\
	44	1855.65720803937\\
	45	1855.65902201481\\
	46	1855.66002188884\\
	47	1855.6608321225\\
	48	1855.66211288639\\
	49	1855.66368561146\\
	50	1855.66481276881\\
	51	1855.6652451286\\
	52	1855.66613538368\\
	53	1855.66738392872\\
	54	1855.66885412917\\
	55	1855.67006986171\\
	56	1855.67060085337\\
	57	1855.67099723019\\
	58	1855.67142581056\\
	59	1855.6719404917\\
	60	1855.67244294943\\
	61	1855.67285354162\\
	62	1855.67305104949\\
	63	1855.67321897863\\
	64	1855.67336815535\\
	65	1855.67349039852\\
	66	1855.67358347849\\
	67	1855.67358784295\\
	68	1855.67359391925\\
	69	1855.67360066913\\
	70	1855.67360627411\\
	71	1855.67361081439\\
	72	1855.67361458341\\
	73	1855.67361865036\\
	74	1855.67362221634\\
	75	1855.67362459881\\
	76	1855.67362625239\\
	77	1855.67362821169\\
	78	1855.67363072581\\
	79	1855.67363297094\\
	80	1855.67363423788\\
	81	1855.67363495355\\
	82	1855.67363836313\\
	83	1855.67364168616\\
	84	1855.67364458194\\
	85	1855.67364493395\\
	86	1855.67364517077\\
	87	1855.6736453713\\
	88	1855.67364560546\\
	89	1855.67364585886\\
	90	1855.67364607325\\
	91	1855.67364613706\\
	92	1855.67364618385\\
	93	1855.67364623122\\
	94	1855.67364628691\\
	95	1855.67364634233\\
	96	1855.67364638863\\
	97	1855.6736464076\\
	98	1855.67364642326\\
	99	1855.67364643723\\
	100	1855.67364644913\\
};
\addlegendentry{RETC Variant 2}

\addplot [color=istblue]
table[row sep=crcr]{%
0	27.1131566542194\\
1	87.3438318555141\\
2	253.846731326767\\
3	460.197926942651\\
4	593.870767366691\\
5	653.757191199373\\
6	812.517063145597\\
7	1012.0201110571\\
8	1202.50361792821\\
9	1334.4611257448\\
10	1433.91711828436\\
11	1573.40571797695\\
12	1713.5684321574\\
13	1817.43646962084\\
14	1866.72383714127\\
15	1911.34472447629\\
16	2001.27341569997\\
17	2118.27467213659\\
18	2223.39963847033\\
19	2275.77572450912\\
20	2309.66888592761\\
21	2375.58002391059\\
22	2473.81443271878\\
23	2557.35181498902\\
24	2594.82683212931\\
25	2616.04888692971\\
26	2647.11577734125\\
27	2699.23235314358\\
28	2755.02540359117\\
29	2794.45996413578\\
30	2819.85068951199\\
31	2842.97116430421\\
32	2868.87073277616\\
33	2893.26921929229\\
34	2910.26704835005\\
35	2922.24150351227\\
36	2927.78749555358\\
37	2934.64479074016\\
38	2939.59593762575\\
39	2941.60155485971\\
40	2943.40033060773\\
41	2947.88470109345\\
42	2953.15038694731\\
43	2956.25707555697\\
44	2956.927220611\\
45	2958.2837037844\\
46	2962.54074302053\\
47	2967.95290668017\\
48	2972.29976822048\\
49	2974.23743310422\\
50	2975.77783004486\\
51	2979.2702898714\\
52	2984.29507738517\\
53	2988.38665726527\\
54	2990.50830475043\\
55	2991.87413294089\\
56	2993.71652754706\\
57	2996.3649257211\\
58	2998.92203137718\\
59	3000.63689112137\\
60	3001.49462554851\\
61	3002.39412177626\\
62	3003.42312332172\\
63	3004.31867606621\\
64	3004.89350229629\\
65	3005.35665763599\\
66	3005.68832550591\\
67	3006.0384644351\\
68	3006.24005742323\\
69	3006.3058201936\\
70	3006.41732028484\\
71	3006.68038336379\\
72	3006.9611153657\\
73	3007.10213000485\\
74	3007.13086117213\\
75	3007.2328325504\\
76	3007.49671236902\\
77	3007.79342946559\\
78	3008.00689829831\\
79	3008.10489302078\\
80	3008.20027613893\\
81	3008.39786403077\\
82	3008.65761449816\\
83	3008.85820232233\\
84	3008.96146460181\\
85	3009.03604623652\\
86	3009.13525907788\\
87	3009.26356597448\\
88	3009.37741140092\\
89	3009.45242998017\\
90	3009.48898709572\\
91	3009.53067496561\\
92	3009.57512338644\\
93	3009.60907819767\\
94	3009.62923426814\\
95	3009.64926731269\\
96	3009.66688033755\\
97	3009.68302245611\\
98	3009.69001385844\\
99	3009.69205199217\\
100	3009.69957973169\\
};
\addlegendentry{TTC}

\addplot [color=istred]
table[row sep=crcr]{%
0	0\\
1	27.1131566542194\\
2	81.170953861054\\
3	247.377910097102\\
4	457.009844551135\\
5	585.684559533013\\
6	691.208072243088\\
7	770.687382186649\\
8	918.555350015312\\
9	1103.30118187215\\
10	1242.31641232682\\
11	1298.18956128692\\
12	1333.82160656943\\
13	1396.89203604184\\
14	1482.99382536423\\
15	1550.67313033659\\
16	1581.6292610488\\
17	1599.70521589245\\
18	1633.0443240719\\
19	1686.77337750834\\
20	1739.3400715041\\
21	1773.07176391794\\
22	1802.63123324469\\
23	1832.33287343284\\
24	1864.83481508639\\
25	1880.89847055025\\
26	1890.97296560185\\
27	1894.63924497067\\
28	1899.5613080219\\
29	1911.40882114317\\
30	1926.35812358899\\
31	1936.28706911954\\
32	1940.07422327826\\
33	1949.45995973878\\
34	1962.1010256825\\
35	1974.95229129596\\
36	1983.44607519571\\
37	1984.44132675183\\
38	1985.71746260703\\
39	1989.21490830176\\
40	1993.6069160659\\
41	1996.36139369573\\
42	1998.24470870722\\
43	1999.739434969\\
44	2002.62237731485\\
45	2006.31672846607\\
46	2009.1774686577\\
47	2010.82227998427\\
48	2012.56558160045\\
49	2014.69769598982\\
50	2016.76326169267\\
51	2018.06137129687\\
52	2018.30768166776\\
53	2018.6136191051\\
54	2019.29936132652\\
55	2020.13906974582\\
56	2020.70090936281\\
57	2020.94815032552\\
58	2021.46016357048\\
59	2022.11621845365\\
60	2022.74272036827\\
61	2023.12011069448\\
62	2023.14679854932\\
63	2023.21046746817\\
64	2023.39725687327\\
65	2023.61784864966\\
66	2023.74050558577\\
67	2023.83356468699\\
68	2023.90774979295\\
69	2024.05575379472\\
70	2024.23190523953\\
71	2024.34907277619\\
72	2024.38655584744\\
73	2024.41303104854\\
74	2024.47720767729\\
75	2024.56351117153\\
76	2024.62376804248\\
77	2024.64983522047\\
78	2024.66523320358\\
79	2024.70151180667\\
80	2024.75661459693\\
81	2024.80339403811\\
82	2024.82768179894\\
83	2024.83973854239\\
84	2024.85768184448\\
85	2024.88001948364\\
86	2024.90602603589\\
87	2024.91953301636\\
88	2024.92396954958\\
89	2024.9303539079\\
90	2024.94890205137\\
91	2024.97197223896\\
92	2024.9861549381\\
93	2024.99570184099\\
94	2025.00233714146\\
95	2025.01532073691\\
96	2025.03151561017\\
97	2025.04271716595\\
98	2025.04577986867\\
99	2025.0474479813\\
100	2025.05252164513\\
};
\addlegendentry{ETC}
\end{axis}
\end{tikzpicture}

==> Abbildungen/cost_comparison_horizon.tex <==
\begin{tikzpicture}

\begin{axis}[%
width=\columnwidth,
height=4.5cm,
%at={(1.737in,0.69in)},
xmin=1,
xmax=12,
xlabel={Prediction horizon $\overline{N}$},
ymin=0,
ymax=4000,
ylabel={Infinite-horizon cost},
axis background/.style={fill=white},
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black,legend columns=2,transpose legend}
]

\addplot [color=istorange,mark=star, only marks]
table[row sep=crcr]{%
	6	2773.99605960256\\
	7	1884.35206002380\\
	8	1847.18904311811\\
	9	1849.82283723071\\
	10	1930.18685486225\\
	11	2055.65912084703\\
	12	1836.08905340569\\
};
\addlegendentry{RETC Variant 1}

\addplot [color=istgreen,mark=o, only marks]
table[row sep=crcr]{%
	1 3968.33894943509\\								
	2 2962.55927011994\\
	3 1984.61058828469\\
	4 2049.19462184164\\
	5 2026.30658270358\\
	6 2965.18884143473\\
	7	3095.21624954026\\
	8	1855.67364646355\\
	9	1880.02950332949\\
	10	2029.19697793358\\
	11	2001.10080116751\\
	12	1836.04486785978\\
};
\addlegendentry{RETC Variant 2}

\addplot [color=istblue]
table[row sep=crcr]{%
	0	3.009882122644407e+03\\
	12	3.009882122644407e+03\\
};
\addlegendentry{TTC}

\addplot [color=istred]
table[row sep=crcr]{%
	0	2025.11567911095\\
	12	2025.11567911095\\
};
\addlegendentry{ETC}

\end{axis}
\end{tikzpicture}

==> Abbildungen/stage_cost.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=\textwidth,
height=4.5cm,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={Time $k$},
ymin=0,
ymax=250,
ylabel style={font=\color{white!15!black}},
ylabel={Stage cost $\ell(\xi(k),\pi(k))$},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black,legend columns=2,transpose legend}
]
\addplot [color=istorange]
  table[row sep=crcr]{%
0	20\\
1	56.7146361970537\\
2	173.814219597836\\
3	211.060366923857\\
4	118.707626034604\\
5	26.25\\
6	146.865164393945\\
7	214.187471780315\\
8	220.060400078757\\
9	159.138698445447\\
10	84.7785585485162\\
11	77.2451027033955\\
12	84.3024213669721\\
13	78.4352938951188\\
14	56.5419844324085\\
15	12.1449812652799\\
16	12.9857949817318\\
17	16.9599364328466\\
18	18.2826219335581\\
19	15.6144266517855\\
20	7.99798464554205\\
21	6.48960599184277\\
22	6.07987071869525\\
23	5.51128517274274\\
24	4.13930790542442\\
25	1.01029441965339\\
26	0.882427167437454\\
27	1.11950833820798\\
28	1.33803267028714\\
29	1.18532806504792\\
30	0.829001635165405\\
31	0.856046007002587\\
32	0.858058089946922\\
33	0.848393942895053\\
34	0.645706708859431\\
35	0.371672939279421\\
36	0.143887567897876\\
37	0.246320067449409\\
38	0.309810997267657\\
39	0.220693902374409\\
40	0.0805713175929409\\
41	0.0652195602385463\\
42	0.181137268448657\\
43	0.256236618168675\\
44	0.17754338890368\\
45	0.047358007831851\\
46	0.0840367228528593\\
47	0.159042170097506\\
48	0.198126154202229\\
49	0.15644635339485\\
50	0.099035818753347\\
51	0.0764949586911101\\
52	0.0846617458811273\\
53	0.0939086539449091\\
54	0.0797362355976999\\
55	0.0115646314281468\\
56	0.00435786010855112\\
57	0.00763092802707437\\
58	0.016104268719763\\
59	0.017704583595457\\
60	0.010261973289733\\
61	0.00441370668983288\\
62	0.0056525513099249\\
63	0.00992176329540871\\
64	0.0109531566224321\\
65	0.00719089893790516\\
66	0.00166788820570938\\
67	0.0022354578197599\\
68	0.0047206742161646\\
69	0.00542022131469996\\
70	0.00313472843455407\\
71	0.000825774674044007\\
72	0.00152274473754515\\
73	0.0041351359323366\\
74	0.00495705738839118\\
75	0.00278491860297466\\
76	0.000576609203787982\\
77	0.00136032758314852\\
78	0.00468338656712906\\
79	0.00516148777339728\\
80	0.00312836868803489\\
81	0.00273205733240555\\
82	0.0028234168269154\\
83	0.00367285955637022\\
84	0.00394807138140823\\
85	0.00330868444682284\\
86	0.00143745326410987\\
87	0.00115751974844346\\
88	0.00113045654053399\\
89	0.00106584936263672\\
90	0.000801925086345745\\
91	0.000154986587215899\\
92	0.000127505222872514\\
93	0.0001893366475208\\
94	0.000252991896483508\\
95	0.000229226663555633\\
96	0.00015092253071917\\
97	0.000148668671140007\\
98	0.000155994672434329\\
99	0.000163801819344205\\
100	0.000126919211729434\\
101	6.87568003688453e-05\\
};
\addlegendentry{RETC Variant 1}

\addplot [color=istgreen]
table[row sep=crcr]{%
0	20\\
1	56.7146361970537\\
2	173.814219597836\\
3	211.060366923857\\
4	118.707626034604\\
5	26.25\\
6	158.206439097531\\
7	222.769199935214\\
8	227.855257563241\\
9	170.503208382499\\
10	89.2368864780752\\
11	79.7445785004278\\
12	82.9122476000378\\
13	74.5343633234625\\
14	52.7411864320524\\
15	7.4980920787614\\
16	9.02399775168799\\
17	12.9227353093316\\
18	14.1308921517657\\
19	11.8948015767611\\
20	9.10097106237904\\
21	7.30824893975331\\
22	6.46034009853471\\
23	5.65526523703561\\
24	4.54743737250197\\
25	0.175762960330204\\
26	0.139877279670113\\
27	0.17770401372392\\
28	0.245973143499948\\
29	0.2648124103249\\
30	0.229152628589292\\
31	0.23085391896409\\
32	0.185349852272089\\
33	0.156408820844527\\
34	0.129465634740613\\
35	0.101418041264034\\
36	0.00412032792227173\\
37	0.00359636262851887\\
38	0.00382562528469821\\
39	0.00389933367508299\\
40	0.00318549672902081\\
41	0.00219727847425125\\
42	0.00195412095947765\\
43	0.00225696643347836\\
44	0.00239617863541755\\
45	0.00181397544005089\\
46	0.000999874033465228\\
47	0.00081023365404214\\
48	0.00128076389705232\\
49	0.00157272506629944\\
50	0.00112715735243751\\
51	0.000432359787763475\\
52	0.000890255080267129\\
53	0.00124854504353762\\
54	0.00147020044798422\\
55	0.00121573253460925\\
56	0.000530991660461708\\
57	0.00039637682021296\\
58	0.000428580369299479\\
59	0.00051468113939713\\
60	0.000502457732558842\\
61	0.000410592188877311\\
62	0.000197507877039899\\
63	0.000167929130409431\\
64	0.000149176722275891\\
65	0.000122243170771949\\
66	9.30799684343384e-05\\
67	4.36446876516794e-06\\
68	6.0762995091942e-06\\
69	6.74987150614155e-06\\
70	5.60498159125406e-06\\
71	4.54028527624816e-06\\
72	3.76901831428722e-06\\
73	4.06695143712199e-06\\
74	3.56597464321681e-06\\
75	2.3824711374032e-06\\
76	1.65357875358569e-06\\
77	1.95930003374886e-06\\
78	2.51412314441908e-06\\
79	2.24513237686739e-06\\
80	1.26693571204891e-06\\
81	7.15670955699347e-07\\
82	3.40957907300172e-06\\
83	3.32303437400314e-06\\
84	2.89577754520503e-06\\
85	3.52007846288318e-07\\
86	2.36825313284272e-07\\
87	2.00530597084239e-07\\
88	2.34154879284781e-07\\
89	2.53395722951101e-07\\
90	2.1439331934556e-07\\
91	6.38109384058504e-08\\
92	4.67918489578889e-08\\
93	4.73705186252765e-08\\
94	5.56870250218949e-08\\
95	5.54236757379252e-08\\
96	4.62968994068801e-08\\
97	1.89671586714764e-08\\
98	1.56612752869742e-08\\
99	1.39694564149868e-08\\
100	1.19055473530633e-08\\
};
\addlegendentry{RETC Variant 2}

\addplot [color=istblue]
  table[row sep=crcr]{%
0	54.0577972068346\\
1	166.502899471253\\
2	206.351195615884\\
3	133.67284042404\\
4	59.8864238326816\\
5	100.304159838073\\
6	160.317175053754\\
7	190.483506871108\\
8	131.957507816594\\
9	99.4559925395585\\
10	139.488599692589\\
11	205.453439692814\\
12	104.596832500171\\
13	49.2873675204347\\
14	44.6208873350209\\
15	89.9286912236798\\
16	117.001256436616\\
17	83.5647997885651\\
18	55.1653122064724\\
19	33.8931614184877\\
20	65.9111379829873\\
21	98.2344088081891\\
22	83.5373822702402\\
23	42.8637514222013\\
24	17.7910422342666\\
25	31.0668904115426\\
26	52.1165758023313\\
27	55.7930504475831\\
28	39.4345605446141\\
29	30.1728630141957\\
30	18.6107988760508\\
31	25.8995684719501\\
32	24.3984865161343\\
33	16.9978290577519\\
34	11.9744551622266\\
35	16.0527063308239\\
36	5.93731867385763\\
37	4.95114688558883\\
38	2.00561723396547\\
39	1.79877574801503\\
40	4.48437048571977\\
41	6.37504734030105\\
42	3.33627818680688\\
43	0.670145054029248\\
44	1.35648317340315\\
45	4.2570392361224\\
46	5.41216365963802\\
47	3.28711314932823\\
48	1.98780197538977\\
49	1.54039694063883\\
50	3.49245982653792\\
51	5.02478751377582\\
52	4.09157988009387\\
53	2.20855371873428\\
54	1.11427406416213\\
55	1.84239460616921\\
56	2.64839817404273\\
57	2.55710565607956\\
58	1.71485974419073\\
59	1.44554057339392\\
60	0.701975292934245\\
61	1.02900154546027\\
62	0.895552744490866\\
63	0.574826230082823\\
64	0.463155339700052\\
65	0.729993969090956\\
66	0.316664776306294\\
67	0.201592988128177\\
68	0.0657627703742373\\
69	0.111500091236231\\
70	0.263063078957625\\
71	0.304315880981033\\
72	0.157608432371959\\
73	0.0287311672840433\\
74	0.101971378265631\\
75	0.263879818622855\\
76	0.296717096566394\\
77	0.163181813509585\\
78	0.0957255920179224\\
79	0.0953831181458213\\
80	0.197587891842121\\
81	0.259750467392134\\
82	0.200587824169108\\
83	0.115355013709269\\
84	0.0594480840912525\\
85	0.0992128413559631\\
86	0.128306896602282\\
87	0.113845426441035\\
88	0.0750185792466581\\
89	0.071966750091729\\
90	0.03285146656032\\
91	0.0444484208291282\\
92	0.0339548112294863\\
93	0.0201560704707004\\
94	0.0200330445489489\\
95	0.0341213616232747\\
96	0.0153783886910107\\
97	0.00699140232591291\\
98	0.0020381337362449\\
99	0.00752773951450022\\
100	0.0154296639337204\\
101	0.0145162949172352\\
};
\addlegendentry{TTC}

\addplot [color=istred]
table[row sep=crcr]{%
0	27.1131566542194\\
1	54.0577972068346\\
2	166.206956236048\\
3	209.631934454033\\
4	128.674714981878\\
5	40.1945061152868\\
6	122.495508361959\\
7	186.594158601627\\
8	193.709293535373\\
9	128.172034621168\\
10	37.5122133182276\\
11	45.8669988483304\\
12	76.333975922188\\
13	77.3655632961232\\
14	60.0953504063572\\
15	35.1671214234713\\
16	33.3261648521591\\
17	51.6247718168095\\
18	77.918457897394\\
19	65.5408526698565\\
20	30.2825067252602\\
21	32.7617082427983\\
22	45.9039546727251\\
23	57.9627366113141\\
24	45.9258537123934\\
25	13.4152864524634\\
26	6.15783108365739\\
27	14.0051947925333\\
28	25.8215506644942\\
29	26.1371734286141\\
30	15.7283795743306\\
31	10.6319176617309\\
32	20.0759578992143\\
33	33.815809554024\\
34	36.3721693734157\\
35	28.4994628925408\\
36	26.2265833655538\\
37	38.8088688234794\\
38	68.0040072949003\\
39	72.88517543921\\
40	58.8370565390809\\
41	38.7832733026659\\
42	39.8726857538212\\
43	53.3490199317551\\
44	62.477447485816\\
45	53.6679002249447\\
46	39.8124279834221\\
47	26.1846426776381\\
48	28.4650325900153\\
49	26.7218976139784\\
50	18.665637361029\\
51	11.5887447997529\\
52	9.8114207438811\\
53	13.2483673147323\\
54	12.8642561545492\\
55	8.95260927392405\\
56	6.71993457330604\\
57	9.74782493915847\\
58	10.3631490157073\\
59	8.17920949607544\\
60	4.61386568182267\\
61	2.27265148355531\\
62	3.68512007016979\\
63	4.73075426166231\\
64	3.89373598415157\\
65	2.2882056121229\\
66	2.12626295033736\\
67	4.35207721997362\\
68	4.15563533702109\\
69	2.70887425736403\\
70	0.622386610799212\\
71	0.801206913120664\\
72	1.74312890494651\\
73	2.11151961779722\\
74	1.47133843452567\\
75	1.13039880895548\\
76	0.756293030000861\\
77	1.42164156905002\\
78	1.87679556215446\\
79	1.47458937037218\\
80	0.544500407307147\\
81	0.289929347606559\\
82	0.545272876789663\\
83	0.840926307046791\\
84	0.729302615096292\\
85	0.351878092498234\\
86	0.173987965942819\\
87	0.282777716420667\\
88	0.410992980929149\\
89	0.511105618897625\\
90	0.316699592754843\\
91	0.163373171906272\\
92	0.128665121056901\\
93	0.310807711529994\\
94	0.405309570238292\\
95	0.272717923927925\\
96	0.127946537097854\\
97	0.0854178652406063\\
98	0.191943906377953\\
99	0.27608374934791\\
100	0.2266611602218\\
};
\addlegendentry{ETC}

\end{axis}
\end{tikzpicture}%
